Learning to Control Summaries with Score Ranking

Recent advances in summarization research focus on improving summary quality across multiple criteria, such as completeness, conciseness, and faithfulness, by jointly optimizing these dimensions. However, these efforts largely overlook the challenge of controlling summary generation with respect to individual criteria, especially in the presence of their inherent trade-offs. For example, enhancing conciseness can compromise completeness, and vice versa. In this work, we address this gap by proposing a loss function that aligns model outputs with fine-grained, model-based evaluation scores (e.g., from FineSurE), enabling both improvement in summary quality and dimension-specific control. Our approach improves the overall quality of summaries while maintaining the ability to selectively prioritize one criterion over others. Experiments on three pretrained models (LLaMA, Qwen, and Mistral) demonstrate that our method achieves performance comparable to state-of-the-art summarizers, while uniquely offering strong controllability over individual quality dimensions.

==> (inline-0) <==
\begin{tabular}{lllllllll}
\hline
\textbf{Model}  & \textbf{Source}     & \textbf{Category} & \multicolumn{1}{r}{$\mathbf{S_{com}}$} & \multicolumn{1}{r}{$\mathbf{S_{con}}$} & \multicolumn{1}{r}{$\mathbf{HM}(\tilde{Y})$} & \multicolumn{1}{r}{$\mathbf{R}(\tilde{Y})$} & \multicolumn{1}{r}{\textbf{Succ rate}} & \multicolumn{1}{r}{\textbf{Prop. of 1}} \\ \hline
\multirow{6}{*}{LLaMA}      & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.74 $\pm$ 0.18                            & 0.55 $\pm$ 0.23                            & 0.61 $\pm$ 0.18                 & 0.34 $\pm$ 0.54                    & 0.72                                   & 0.24                                    \\
                            &                         & Con$_{\uparrow}$  & 0.66 $\pm$ 0.16                            & 0.7 $\pm$ 0.16                             & 0.64 $\pm$ 0.14                 & 0.07 $\pm$ 0.39                    & 0.78                                   & 0.18                                    \\
                            &                         & Bal               & 0.74 $\pm$ 0.2                             & 0.8 $\pm$ 0.2                              & 0.73 $\pm$ 0.18                 & -0.06 $\pm$ 0.39                   & 0.98                                   & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.69 $\pm$ 0.17                            & 0.52 $\pm$ 0.18                            & 0.57 $\pm$ 0.12                 & 0.31 $\pm$ 0.37                    & 0.61                                   & 0.32                                    \\
                            &                         & Con$_{\uparrow}$  & 0.4 $\pm$ 0.16                             & 0.7 $\pm$ 0.17                             & 0.49 $\pm$ 0.13                 & 0.58 $\pm$ 0.41                    & 0.86                                   & 0.11                                    \\
                            &                         & Bal               & 0.63 $\pm$ 0.19                            & 0.75 $\pm$ 0.19                            & 0.63 $\pm$ 0.16                 & -0.15 $\pm$ 0.33                   & 0.94                                   & -                                       \\
\cdashline{1-9}
\multirow{6}{*}{SummLLaMA}  & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.61 $\pm$ 0.15                            & 0.79 $\pm$ 0.06                            & 0.66 $\pm$ 0.12                 & -0.23 $\pm$ 0.33                   & 0.6                                    & 0.38                                    \\
                            &                         & Con$_{\uparrow}$  & 0.61 $\pm$ 0.17                            & 0.9 $\pm$ 0.04                             & 0.69 $\pm$ 0.14                 & 0.42 $\pm$ 0.35                    & 0.81                                   & 0.18                                    \\
                            &                         & Bal               & 0.75 $\pm$ 0.2                             & 0.83 $\pm$ 0.02                            & 0.75 $\pm$ 0.15                 & -0.07 $\pm$ 0.35                   & 0.99                                   & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.4 $\pm$ 0.19                             & 0.83 $\pm$ 0                               & 0.51 $\pm$ 0.18                 & -0.69 $\pm$ 0.44                   & 0.11                                   & 0.01                                    \\
                            &                         & Con$_{\uparrow}$  & 0.43 $\pm$ 0.18                            & 0.89 $\pm$ 0                               & 0.56 $\pm$ 0.17                 & 0.79 $\pm$ 0.43                    & 0.16                                   & 0.02                                    \\
                            &                         & Bal               & 0.54 $\pm$ 0.26                            & 0.75 $\pm$ 0                               & 0.61 $\pm$ 0.22                 & -0.3 $\pm$ 0.51                    & 0.1                                    & -                                       \\
\cdashline{1-9}
\multirow{6}{*}{LLaMA*}     & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.73 $\pm$ 0.16                            & 0.63 $\pm$ 0.2                             & 0.66 $\pm$ 0.16                 & 0.18 $\pm$ 0.45                    & 0.63                                   & 0.34                                    \\
                            &                         & Con$_{\uparrow}$  & 0.64 $\pm$ 0.17                            & 0.85 $\pm$ 0.09                            & 0.7 $\pm$ 0.16                  & 0.34 $\pm$ 0.41                    & 0.78                                   & 0.2                                     \\
                            &                         & Bal               & 0.79 $\pm$ 0.19                            & 0.82 $\pm$ 0.12                            & 0.75 $\pm$ 0.14                 & -0.03 $\pm$ 0.34                   & 0.96                                   & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.73 $\pm$ 0.16                            & 0.63 $\pm$ 0.19                            & 0.64 $\pm$ 0.12                 & 0.17 $\pm$ 0.36                    & 0.55                                   & 0.44                                    \\
                            &                         & Con$_{\uparrow}$  & 0.64 $\pm$ 0.14                            & 0.83 $\pm$ 0.04                            & 0.69 $\pm$ 0.11                 & 0.28 $\pm$ 0.25                    & 0.84                                   & 0.14                                    \\
                            &                         & Bal               & 0.78 $\pm$ 0.18                            & 0.85 $\pm$ 0.1                             & 0.79 $\pm$ 0.13                 & -0.07 $\pm$ 0.28                   & 0.98                                   & -                                       \\
\cdashline{1-9}
\multirow{6}{*}{Qwen}       & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.76 $\pm$ 0.16                            & 0.53 $\pm$ 0.19                            & 0.59 $\pm$ 0.13                 & 0.39 $\pm$ 0.44                    & 0.58                                   & 0.4                                     \\
                            &                         & Con$_{\uparrow}$  & 0.53 $\pm$ 0.16                            & 0.69 $\pm$ 0.14                            & 0.57 $\pm$ 0.15                 & 0.28 $\pm$ 0.45                    & 0.68                                   & 0.3                                     \\
                            &                         & Bal               & 0.59 $\pm$ 0.19                            & 0.7 $\pm$ 0.12                             & 0.6 $\pm$ 0.15                  & -0.15 $\pm$ 0.35                   & 0.98                                   & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.5 $\pm$ 0.12                             & 0.38 $\pm$ 0                               & 0.41 $\pm$ 0.13                 & 0.28 $\pm$ 0.35                    & 0.1                                    & 0                                       \\
                            &                         & Con$_{\uparrow}$  & 0.35 $\pm$ 0.16                            & 0.64 $\pm$ 0                               & 0.43 $\pm$ 0.15                 & 0.61 $\pm$ 0.38                    & 0.13                                   & 0                                       \\
                            &                         & Bal               & 0.44 $\pm$ 0.26                            & 0.53 $\pm$ 0                               & 0.45 $\pm$ 0.22                 & -0.17 $\pm$ 0.52                   & 0.09                                   & -                                       \\
\cdashline{1-9}
\multirow{6}{*}{Qwen*}      & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.7 $\pm$ 0.16                             & 0.6 $\pm$ 0.09                             & 0.61 $\pm$ 0.13                 & 0.19 $\pm$ 0.36                    & 0.62                                   & 0.36                                    \\
                            &                         & Con$_{\uparrow}$  & 0.73 $\pm$ 0.18                            & 0.82 $\pm$ 0.04                            & 0.7 $\pm$ 0.15                  & 0.15 $\pm$ 0.39                    & 0.8                                    & 0.17                                    \\
                            &                         & Bal               & 0.66 $\pm$ 0.2                             & 0.71 $\pm$ 0.05                            & 0.63 $\pm$ 0.15                 & -0.05 $\pm$ 0.35                   & 0.98                                   & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.69 $\pm$ 0.16                            & 0.53 $\pm$ 0.18                            & 0.56 $\pm$ 0.12                 & 0.28 $\pm$ 0.35                    & 0.74                                   & 0.26                                    \\
                            &                         & Con$_{\uparrow}$  & 0.35 $\pm$ 0.17                            & 0.71 $\pm$ 0.22                            & 0.45 $\pm$ 0.12                 & 0.73 $\pm$ 0.45                    & 0.64                                   & 0.34                                    \\
                            &                         & Bal               & 0.53 $\pm$ 0.16                            & 0.51 $\pm$ 0.22                            & 0.49 $\pm$ 0.16                 & 0.06 $\pm$ 0.33                    & 0.98                                   & -                                       \\
\cdashline{1-9}
\multirow{6}{*}{Mistral}    & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.67 $\pm$ 0.15                            & 0.4 $\pm$ 0.19                             & 0.47 $\pm$ 0.13                 & 0.59 $\pm$ 0.43                    & 0.57                                   & 0.42                                    \\
                            &                         & Con$_{\uparrow}$  & 0.5 $\pm$ 0.17                             & 0.7 $\pm$ 0.15                             & 0.53 $\pm$ 0.15                 & 0.37 $\pm$ 0.43                    & 0.69                                   & 0.3                                     \\
                            &                         & Bal               & 0.63 $\pm$ 0.19                            & 0.5 $\pm$ 0.11                             & 0.52 $\pm$ 0.15                 & 0.26 $\pm$ 0.35                    & 0.99                                   & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.49 $\pm$ 0.16                            & 0.39 $\pm$ 0.18                            & 0.41 $\pm$ 0.12                 & 0.22 $\pm$ 0.36                    & 0.72                                   & 0.26                                    \\
                            &                         & Con$_{\uparrow}$  & 0.4 $\pm$ 0.16                             & 0.6 $\pm$ 0.22                             & 0.45 $\pm$ 0.12                 & 0.43 $\pm$ 0.44                    & 0.64                                   & 0.33                                    \\
                            &                         & Bal               & 0.55 $\pm$ 0.16                            & 0.49 $\pm$ 0.22                            & 0.49 $\pm$ 0.16                 & 0.13 $\pm$ 0.32                    & 0.98                                   & -                                       \\
\cdashline{1-9}
\multirow{6}{*}{Mistral*}   & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.63 $\pm$ 0.21                            & 0.55 $\pm$ 0.04                            & 0.52 $\pm$ 0.18                 & 0.17 $\pm$ 0.49                    & 0.65                                   & 0.28                                    \\
                            &                         & Con$_{\uparrow}$  & 0.56 $\pm$ 0.19                            & 0.63 $\pm$ 0.03                            & 0.57 $\pm$ 0.17                 & 0.15 $\pm$ 0.47                    & 0.79                                   & 0.18                                    \\
                            &                         & Bal               & 0.66 $\pm$ 0.21                            & 0.6 $\pm$ 0.02                             & 0.61 $\pm$ 0.16                 & 0.12 $\pm$ 0.42                    & 0.94                                   & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.56 $\pm$ 0.14                            & 0.42 $\pm$ 0.18                            & 0.44 $\pm$ 0.11                 & 0.31 $\pm$ 0.39                    & 0.57                                   & 0.36                                    \\
                            &                         & Con$_{\uparrow}$  & 0.53 $\pm$ 0.15                            & 0.66 $\pm$ 0.06                            & 0.56 $\pm$ 0.12                 & 0.24 $\pm$ 0.3                     & 0.8                                    & 0.16                                    \\
                            &                         & Bal               & 0.61 $\pm$ 0.19                            & 0.63 $\pm$ 0.07                            & 0.6 $\pm$ 0.14                  & -0.01 $\pm$ 0.31                   & 0.95                                   & -                                       \\
\cdashline{1-9}
\multirow{6}{*}{GPT4omini}  & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.79 $\pm$ 0.22                            & 0.66 $\pm$ 0.25                            & 0.7 $\pm$ 0.21                  & 0.2 $\pm$ 0.57                     & 0.4                                    & 0.46                                    \\
                            &                         & Con$_{\uparrow}$  & 0.65 $\pm$ 0.18                            & 0.91 $\pm$ 0.18                            & 0.76 $\pm$ 0.16                 & 0.36 $\pm$ 0.43                    & 0.61                                   & 0.21                                    \\
                            &                         & Bal               & 0.8 $\pm$ 0.24                             & 0.78 $\pm$ 0.23                            & 0.75 $\pm$ 0.22                 & 0.03 $\pm$ 0.42                    & 0.93                                   & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.68 $\pm$ 0.18                            & 0.62 $\pm$ 0.2                             & 0.62 $\pm$ 0.13                 & 0.7 $\pm$ 0.43                     & 0.68                                   & 0.23                                    \\
                            &                         & Con$_{\uparrow}$  & 0.7 $\pm$ 0.19                             & 0.79 $\pm$ 0.09                            & 0.71 $\pm$ 0.15                 & 0.18 $\pm$ 0.34                    & 0.59                                   & 0.28                                    \\
                            &                         & Bal               & 0.59 $\pm$ 0.21                            & 0.69 $\pm$ 0.1                             & 0.61 $\pm$ 0.17                 & -0.14 $\pm$ 0.33                   & 0.96                                   & -                                       \\
\cdashline{1-9}
\multirow{6}{*}{GPT4o}      & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.86 $\pm$ 0.18                            & 0.73 $\pm$ 0.08                            & 0.77 $\pm$ 0.15                 & 0.17 $\pm$ 0.36                    & 0.46                                   & 0.48                                    \\
                            &                         & Con$_{\uparrow}$  & 0.71 $\pm$ 0.19                            & 0.94 $\pm$ 0.08                            & 0.8 $\pm$ 0.17                  & 0.29 $\pm$ 0.39                    & 0.7                                    & 0.25                                    \\
                            &                         & Bal               & 0.83 $\pm$ 0.2                             & 0.81 $\pm$ 0.18                            & 0.78 $\pm$ 0.18                 & 0.02 $\pm$ 0.47                    & 0.97                                   & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.71 $\pm$ 0.15                            & 0.65 $\pm$ 0.19                            & 0.65 $\pm$ 0.13                 & 0.74 $\pm$ 0.31                    & 0.71                                   & 0.25                                    \\
                            &                         & Con$_{\uparrow}$  & 0.75 $\pm$ 0.19                            & 0.85 $\pm$ 0.23                            & 0.75 $\pm$ 0.13                 & 0.15 $\pm$ 0.45                    & 0.62                                   & 0.32                                    \\
                            &                         & Bal               & 0.61 $\pm$ 0.16                            & 0.73 $\pm$ 0.23                            & 0.64 $\pm$ 0.17                 & -0.16 $\pm$ 0.33                   & 0.98                                   & -                                       \\
\cdashline{1-9}
\multirow{6}{*}{GPT4-turbo} & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.88 $\pm$ 0.14                            & 0.79 $\pm$ 0.15                            & 0.81 $\pm$ 0.12                 & 0.13 $\pm$ 0.34                    & 0.5                                    & 0.5                                     \\
                            &                         & Con$_{\uparrow}$  & 0.73 $\pm$ 0.15                            & 0.97 $\pm$ 0.1                             & 0.81 $\pm$ 0.12                 & 0.31 $\pm$ 0.28                    & 0.74                                   & 0.26                                    \\
                            &                         & Bal               & 0.84 $\pm$ 0.16                            & 0.83 $\pm$ 0.08                            & 0.79 $\pm$ 0.12                 & 0.03 $\pm$ 0.25                    & 1                                      & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.73 $\pm$ 0.13                            & 0.68 $\pm$ 0.15                            & 0.67 $\pm$ 0.11                 & 0.75 $\pm$ 0.27                    & 0.73                                   & 0.27                                    \\
                            &                         & Con$_{\uparrow}$  & 0.77 $\pm$ 0.15                            & 0.87 $\pm$ 0.21                            & 0.76 $\pm$ 0.11                 & 0.16 $\pm$ 0.43                    & 0.64                                   & 0.34                                    \\
                            &                         & Bal               & 0.63 $\pm$ 0.14                            & 0.75 $\pm$ 0.19                            & 0.65 $\pm$ 0.14                 & -0.15 $\pm$ 0.29                   & 0.99                                   & -                                       \\
\cdashline{1-9}
\multirow{6}{*}{Gemini}     & \multirow{3}{*}{meqsum} & Com$_{\uparrow}$  & 0.8 $\pm$ 0.24                             & 0.86 $\pm$ 0.06                            & 0.81 $\pm$ 0.17                 & -0.05 $\pm$ 0.37                   & 0.63                                   & 0.46                                    \\
                            &                         & Con$_{\uparrow}$  & 0.69 $\pm$ 0.2                             & 0.97 $\pm$ 0.24                            & 0.79 $\pm$ 0.2                  & 0.35 $\pm$ 0.49                    & 0.78                                   & 0.22                                    \\
                            &                         & Bal               & 0.84 $\pm$ 0.2                             & 0.98 $\pm$ 0.13                            & 0.86 $\pm$ 0.2                  & -0.13 $\pm$ 0.45                   & 0.66                                   & -                                       \\
                            & \multirow{3}{*}{oposum} & Com$_{\uparrow}$  & 0.71 $\pm$ 0.2                             & 0.68 $\pm$ 0.21                            & 0.66 $\pm$ 0.14                 & 0.06 $\pm$ 0.4                     & 0.76                                   & 0.14                                    \\
                            &                         & Con$_{\uparrow}$  & 0.77 $\pm$ 0.19                            & 0.82 $\pm$ 0.25                            & 0.76 $\pm$ 0.15                 & 0.64 $\pm$ 0.48                    & 0.6                                    & 0.28                                    \\
                            &                         & Bal               & 0.81 $\pm$ 0.18                            & 0.87 $\pm$ 0.24                            & 0.83 $\pm$ 0.2                  & -0.06 $\pm$ 0.36                   & 0.64                                   & -                                       \\ \hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllllllll}
\hline
\textbf{Model}  & \textbf{Source}  & \textbf{Criteria} & \multicolumn{1}{r}{$\mathbf{S_{com}}$} & \multicolumn{1}{r}{ $\mathbf{S_{con}}$} & \multicolumn{1}{r}{ $\mathbf{HM}(\tilde{Y})$} & \multicolumn{1}{r}{$\mathbf{R}(\tilde{Y})$} & \multicolumn{1}{r}{\textbf{Succ rate}} & \multicolumn{1}{r}{\textbf{Prop. of 1}} \\ \hline
\multirow{9}{*}{LLaMA}      & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.70 $\pm$ 0.23                            & 0.59 $\pm$ 0.25                            & 0.61 $\pm$ 0.19                 & 0.22 $\pm$ 0.47                    & 0.82                                   & 0.13                                    \\
                            &                            & Con$_{\uparrow}$  & 0.62 $\pm$ 0.19                            & 0.80 $\pm$ 0.25                            & 0.66 $\pm$ 0.16                 & 0.25 $\pm$ 0.5                     & 0.72                                   & 0.22                                    \\
                            &                            & Bal               & 0.71 $\pm$ 0.24                            & 0.74 $\pm$ 0.27                            & 0.69 $\pm$ 0.22                 & -0.03 $\pm$ 0.44                   & 0.94                                   & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.65 $\pm$ 0.21                            & 0.52 $\pm$ 0.22                            & 0.55 $\pm$ 0.19                 & 0.27 $\pm$ 0.48                    & 0.94                                   & 0.00                                    \\
                            &                            & Con$_{\uparrow}$  & 0.48 $\pm$ 0.18                            & 0.76 $\pm$ 0.26                            & 0.56 $\pm$ 0.18                 & 0.47 $\pm$ 0.53                    & 0.94                                   & 0.01                                    \\
                            &                            & Bal               & 0.55 $\pm$ 0.2                             & 0.61 $\pm$ 0.25                            & 0.55 $\pm$ 0.19                 & -0.10 $\pm$ 0.44                   & 0.90                                   & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.90 $\pm$ 0.21                            & 0.42 $\pm$ 0.2                             & 0.53 $\pm$ 0.15                 & 0.82 $\pm$ 0.59                    & 0.55                                   & 0.10                                    \\
                            &                            & Con$_{\uparrow}$  & 0.75 $\pm$ 0.28                            & 0.67 $\pm$ 0.26                            & 0.62 $\pm$ 0.12                 & -0.09 $\pm$ 0.8                    & 0.28                                   & 0.42                                    \\
                            &                            & Bal               & 0.91 $\pm$ 0.2                             & 0.73 $\pm$ 0.28                            & 0.76 $\pm$ 0.22                 & 0.28 $\pm$ 0.57                    & 0.68                                   & -                                       \\
\cdashline{1-9}
\multirow{9}{*}{SummLLaMA}  & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.63 $\pm$ 0.2                             & 0.87 $\pm$ 0.22                            & 0.69 $\pm$ 0.14                 & -0.34 $\pm$ 0.56                   & 0.7                                    & 0.25                                    \\
                            &                            & Con$_{\uparrow}$  & 0.53 $\pm$ 0.16                            & 0.98 $\pm$ 0.09                            & 0.67 $\pm$ 0.14                 & 0.67 $\pm$ 0.38                    & 0.72                                   & 0.21                                    \\
                            &                            & Bal               & 0.69 $\pm$ 0.25                            & 0.98 $\pm$ 0.1                             & 0.78 $\pm$ 0.19                 & -0.41 $\pm$ 0.45                   & 0.94                                   & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.61 $\pm$ 0.2                             & 0.62 $\pm$ 0.28                            & 0.57 $\pm$ 0.18                 & 0.04 $\pm$ 0.64                    & 0.98                                   & 0.01                                    \\
                            &                            & Con$_{\uparrow}$  & 0.4 $\pm$ 0.17                             & 0.99 $\pm$ 0.05                            & 0.55 $\pm$ 0.18                 & 1.01 $\pm$ 0.49                    & 0.96                                   & 0.01                                    \\
                            &                            & Bal               & 0.5 $\pm$ 0.19                             & 0.94 $\pm$ 0.17                            & 0.62 $\pm$ 0.18                 & -0.69 $\pm$ 0.5                    & 0.97                                   & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.68 $\pm$ 0.27                            & 0.74 $\pm$ 0.28                            & 0.61 $\pm$ 0.12                 & -0.09 $\pm$ 0.84                   & 0.23                                   & 0.46                                    \\
                            &                            & Con$_{\uparrow}$  & 0.48 $\pm$ 0.16                            & 0.98 $\pm$ 0.09                            & 0.62 $\pm$ 0.13                 & 0.77 $\pm$ 0.43                    & 0.15                                   & 0.58                                    \\
                            &                            & Bal               & 0.9 $\pm$ 0.21                             & 1 $\pm$ 0.03                               & 0.93 $\pm$ 0.15                 & -0.14 $\pm$ 0.34                   & 0.74                                   & -                                       \\
\cdashline{1-9}
\multirow{9}{*}{LLaMA*}     & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.71 $\pm$ 0.2                             & 0.71 $\pm$ 0.25                            & 0.67 $\pm$ 0.16                 & 0.03 $\pm$ 0.5                     & 0.7                                    & 0.24                                    \\
                            &                            & Con$_{\uparrow}$  & 0.59 $\pm$ 0.16                            & 0.94 $\pm$ 0.15                            & 0.7 $\pm$ 0.13                  & 0.5 $\pm$ 0.4                      & 0.62                                   & 0.32                                    \\
                            &                            & Bal               & 0.78 $\pm$ 0.23                            & 0.89 $\pm$ 0.2                             & 0.81 $\pm$ 0.19                 & -0.16 $\pm$ 0.42                   & 0.96                                   & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.67 $\pm$ 0.21                            & 0.63 $\pm$ 0.24                            & 0.62 $\pm$ 0.19                 & 0.07 $\pm$ 0.45                    & 0.96                                   & 0.03                                    \\
                            &                            & Con$_{\uparrow}$  & 0.47 $\pm$ 0.18                            & 0.92 $\pm$ 0.19                            & 0.59 $\pm$ 0.17                 & 0.73 $\pm$ 0.51                    & 0.96                                   & 0.02                                    \\
                            &                            & Bal               & 0.59 $\pm$ 0.21                            & 0.78 $\pm$ 0.24                            & 0.64 $\pm$ 0.19                 & -0.29 $\pm$ 0.46                   & 0.99                                   & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.86 $\pm$ 0.24                            & 0.53 $\pm$ 0.22                            & 0.6 $\pm$ 0.14                  & 0.51 $\pm$ 0.66                    & 0.46                                   & 0.31                                    \\
                            &                            & Con$_{\uparrow}$  & 0.59 $\pm$ 0.26                            & 0.85 $\pm$ 0.25                            & 0.61 $\pm$ 0.13                 & 0.43 $\pm$ 0.82                    & 0.18                                   & 0.6                                     \\
                            &                            & Bal               & 0.92 $\pm$ 0.19                            & 0.88 $\pm$ 0.23                            & 0.86 $\pm$ 0.2                  & 0.07 $\pm$ 0.49                    & 0.79                                   & -                                       \\
\cdashline{1-9}
\multirow{9}{*}{Qwen}       & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.75 $\pm$ 0.22                            & 0.57 $\pm$ 0.22                            & 0.62 $\pm$ 0.18                 & 0.31 $\pm$ 0.46                    & 0.8                                    & 0.14                                    \\
                            &                            & Con$_{\uparrow}$  & 0.65 $\pm$ 0.21                            & 0.72 $\pm$ 0.24                            & 0.65 $\pm$ 0.16                 & 0.1 $\pm$ 0.47                     & 0.76                                   & 0.18                                    \\
                            &                            & Bal               & 0.73 $\pm$ 0.24                            & 0.7 $\pm$ 0.25                             & 0.69 $\pm$ 0.21                 & 0.06 $\pm$ 0.44                    & 0.96                                   & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.63 $\pm$ 0.19                            & 0.52 $\pm$ 0.2                             & 0.55 $\pm$ 0.17                 & 0.22 $\pm$ 0.41                    & 0.99                                   & 0                                       \\
                            &                            & Con$_{\uparrow}$  & 0.54 $\pm$ 0.19                            & 0.62 $\pm$ 0.24                            & 0.55 $\pm$ 0.18                 & 0.1 $\pm$ 0.42                     & 1                                      & 0                                       \\
                            &                            & Bal               & 0.58 $\pm$ 0.21                            & 0.57 $\pm$ 0.22                            & 0.56 $\pm$ 0.18                 & 0.04 $\pm$ 0.4                     & 1                                      & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.91 $\pm$ 0.2                             & 0.44 $\pm$ 0.19                            & 0.56 $\pm$ 0.16                 & 0.79 $\pm$ 0.55                    & 0.64                                   & 0.1                                     \\
                            &                            & Con$_{\uparrow}$  & 0.87 $\pm$ 0.23                            & 0.52 $\pm$ 0.2                             & 0.6 $\pm$ 0.12                  & -0.52 $\pm$ 0.58                   & 0.38                                   & 0.3                                     \\
                            &                            & Bal               & 0.91 $\pm$ 0.21                            & 0.67 $\pm$ 0.29                            & 0.72 $\pm$ 0.22                 & 0.37 $\pm$ 0.59                    & 0.69                                   & -                                       \\
\cdashline{1-9}
\multirow{9}{*}{Qwen*}      & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.63 $\pm$ 0.21                            & 0.74 $\pm$ 0.25                            & 0.64 $\pm$ 0.16                 & -0.15 $\pm$ 0.55                   & 0.68                                   & 0.28                                    \\
                            &                            & Con$_{\uparrow}$  & 0.57 $\pm$ 0.18                            & 0.9 $\pm$ 0.19                             & 0.67 $\pm$ 0.15                 & 0.47 $\pm$ 0.42                    & 0.7                                    & 0.24                                    \\
                            &                            & Bal               & 0.74 $\pm$ 0.23                            & 0.84 $\pm$ 0.24                            & 0.76 $\pm$ 0.21                 & -0.14 $\pm$ 0.4                    & 0.94                                   & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.58 $\pm$ 0.18                            & 0.61 $\pm$ 0.23                            & 0.57 $\pm$ 0.16                 & -0.01 $\pm$ 0.47                   & 0.96                                   & 0.04                                    \\
                            &                            & Con$_{\uparrow}$  & 0.48 $\pm$ 0.19                            & 0.7 $\pm$ 0.25                             & 0.54 $\pm$ 0.18                 & 0.4 $\pm$ 0.51                     & 0.97                                   & 0.02                                    \\
                            &                            & Bal               & 0.56 $\pm$ 0.2                             & 0.65 $\pm$ 0.24                            & 0.58 $\pm$ 0.18                 & -0.15 $\pm$ 0.45                   & 1                                      & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.86 $\pm$ 0.24                            & 0.54 $\pm$ 0.23                            & 0.6 $\pm$ 0.14                  & 0.49 $\pm$ 0.71                    & 0.45                                   & 0.27                                    \\
                            &                            & Con$_{\uparrow}$  & 0.69 $\pm$ 0.26                            & 0.75 $\pm$ 0.27                            & 0.63 $\pm$ 0.12                 & 0.09 $\pm$ 0.74                    & 0.22                                   & 0.48                                    \\
                            &                            & Bal               & 0.9 $\pm$ 0.21                             & 0.78 $\pm$ 0.26                            & 0.8 $\pm$ 0.21                  & 0.17 $\pm$ 0.53                    & 0.67                                   & -                                       \\
\cdashline{1-9}
\multirow{9}{*}{Mistral}    & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.73 $\pm$ 0.21                            & 0.6 $\pm$ 0.22                             & 0.63 $\pm$ 0.17                 & 0.24 $\pm$ 0.46                    & 0.81                                   & 0.14                                    \\
                            &                            & Con$_{\uparrow}$  & 0.63 $\pm$ 0.21                            & 0.68 $\pm$ 0.26                            & 0.61 $\pm$ 0.17                 & 0.06 $\pm$ 0.53                    & 0.71                                   & 0.22                                    \\
                            &                            & Bal               & 0.75 $\pm$ 0.24                            & 0.72 $\pm$ 0.26                            & 0.7 $\pm$ 0.22                  & 0.05 $\pm$ 0.44                    & 0.94                                   & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.64 $\pm$ 0.2                             & 0.52 $\pm$ 0.21                            & 0.56 $\pm$ 0.18                 & 0.24 $\pm$ 0.4                     & 0.99                                   & 0                                       \\
                            &                            & Con$_{\uparrow}$  & 0.55 $\pm$ 0.19                            & 0.63 $\pm$ 0.25                            & 0.56 $\pm$ 0.18                 & 0.12 $\pm$ 0.46                    & 0.98                                   & 0.01                                    \\
                            &                            & Bal               & 0.59 $\pm$ 0.21                            & 0.57 $\pm$ 0.22                            & 0.56 $\pm$ 0.18                 & 0.05 $\pm$ 0.43                    & 1                                      & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.9 $\pm$ 0.22                             & 0.44 $\pm$ 0.2                             & 0.55 $\pm$ 0.17                 & 0.77 $\pm$ 0.61                    & 0.56                                   & 0.11                                    \\
                            &                            & Con$_{\uparrow}$  & 0.82 $\pm$ 0.26                            & 0.56 $\pm$ 0.24                            & 0.6 $\pm$ 0.14                  & -0.41 $\pm$ 0.7                    & 0.41                                   & 0.3                                     \\
                            &                            & Bal               & 0.9 $\pm$ 0.21                             & 0.63 $\pm$ 0.28                            & 0.69 $\pm$ 0.22                 & 0.43 $\pm$ 0.58                    & 0.72                                   & -                                       \\
\cdashline{1-9}
\multirow{9}{*}{Mistral*}   & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.64 $\pm$ 0.21                            & 0.79 $\pm$ 0.26                            & 0.66 $\pm$ 0.17                 & -0.19 $\pm$ 0.56                   & 0.66                                   & 0.27                                    \\
                            &                            & Con$_{\uparrow}$  & 0.58 $\pm$ 0.19                            & 0.79 $\pm$ 0.26                            & 0.63 $\pm$ 0.17                 & 0.31 $\pm$ 0.53                    & 0.68                                   & 0.28                                    \\
                            &                            & Bal               & 0.73 $\pm$ 0.24                            & 0.8 $\pm$ 0.26                             & 0.73 $\pm$ 0.21                 & -0.09 $\pm$ 0.45                   & 0.92                                   & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.62 $\pm$ 0.21                            & 0.65 $\pm$ 0.26                            & 0.6 $\pm$ 0.19                  & -0.02 $\pm$ 0.52                   & 0.84                                   & 0.02                                    \\
                            &                            & Con$_{\uparrow}$  & 0.49 $\pm$ 0.18                            & 0.75 $\pm$ 0.26                            & 0.56 $\pm$ 0.17                 & 0.41 $\pm$ 0.54                    & 0.92                                   & 0.01                                    \\
                            &                            & Bal               & 0.56 $\pm$ 0.21                            & 0.64 $\pm$ 0.26                            & 0.57 $\pm$ 0.2                  & -0.13 $\pm$ 0.44                   & 0.93                                   & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.84 $\pm$ 0.27                            & 0.53 $\pm$ 0.24                            & 0.58 $\pm$ 0.15                 & 0.47 $\pm$ 0.79                    & 0.39                                   & 0.33                                    \\
                            &                            & Con$_{\uparrow}$  & 0.73 $\pm$ 0.28                            & 0.65 $\pm$ 0.27                            & 0.6 $\pm$ 0.13                  & -0.11 $\pm$ 0.78                   & 0.28                                   & 0.46                                    \\
                            &                            & Bal               & 0.89 $\pm$ 0.22                            & 0.78 $\pm$ 0.28                            & 0.78 $\pm$ 0.22                 & 0.17 $\pm$ 0.57                    & 0.76                                   & -                                       \\
\cdashline{1-9}
\multirow{9}{*}{GPT4omini}  & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.87 $\pm$ 0.19                            & 0.55 $\pm$ 0.2                             & 0.65 $\pm$ 0.18                 & 0.5 $\pm$ 0.39                     & 0.9                                    & 0.08                                    \\
                            &                            & Con$_{\uparrow}$  & 0.71 $\pm$ 0.2                             & 0.73 $\pm$ 0.25                            & 0.68 $\pm$ 0.16                 & 0 $\pm$ 0.49                       & 0.7                                    & 0.27                                    \\
                            &                            & Bal               & 0.83 $\pm$ 0.2                             & 0.7 $\pm$ 0.24                             & 0.73 $\pm$ 0.19                 & 0.21 $\pm$ 0.41                    & 0.96                                   & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.74 $\pm$ 0.19                            & 0.47 $\pm$ 0.18                            & 0.56 $\pm$ 0.17                 & 0.5 $\pm$ 0.44                     & 1                                      & 0                                       \\
                            &                            & Con$_{\uparrow}$  & 0.59 $\pm$ 0.19                            & 0.6 $\pm$ 0.23                             & 0.57 $\pm$ 0.18                 & 0 $\pm$ 0.43                       & 0.99                                   & 0.01                                    \\
                            &                            & Bal               & 0.64 $\pm$ 0.2                             & 0.55 $\pm$ 0.21                            & 0.57 $\pm$ 0.18                 & 0.19 $\pm$ 0.42                    & 1                                      & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.92 $\pm$ 0.2                             & 0.41 $\pm$ 0.2                             & 0.52 $\pm$ 0.17                 & 0.88 $\pm$ 0.63                    & 0.64                                   & 0.04                                    \\
                            &                            & Con$_{\uparrow}$  & 0.83 $\pm$ 0.27                            & 0.59 $\pm$ 0.24                            & 0.61 $\pm$ 0.13                 & -0.35 $\pm$ 0.73                   & 0.38                                   & 0.33                                    \\
                            &                            & Bal               & 0.92 $\pm$ 0.19                            & 0.6 $\pm$ 0.29                             & 0.67 $\pm$ 0.22                 & 0.52 $\pm$ 0.64                    & 0.72                                   & -                                       \\
\cdashline{1-9}
\multirow{9}{*}{GPT4o}      & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.84 $\pm$ 0.19                            & 0.55 $\pm$ 0.2                             & 0.64 $\pm$ 0.17                 & 0.49 $\pm$ 0.42                    & 0.9                                    & 0.1                                     \\
                            &                            & Con$_{\uparrow}$  & 0.69 $\pm$ 0.21                            & 0.7 $\pm$ 0.24                             & 0.65 $\pm$ 0.15                 & 0 $\pm$ 0.5                        & 0.72                                   & 0.24                                    \\
                            &                            & Bal               & 0.81 $\pm$ 0.21                            & 0.72 $\pm$ 0.25                            & 0.73 $\pm$ 0.21                 & 0.15 $\pm$ 0.42                    & 0.97                                   & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.75 $\pm$ 0.19                            & 0.47 $\pm$ 0.19                            & 0.56 $\pm$ 0.17                 & 0.52 $\pm$ 0.44                    & 0.98                                   & 0.02                                    \\
                            &                            & Con$_{\uparrow}$  & 0.58 $\pm$ 0.18                            & 0.58 $\pm$ 0.22                            & 0.55 $\pm$ 0.17                 & 0 $\pm$ 0.39                       & 0.98                                   & 0.01                                    \\
                            &                            & Bal               & 0.64 $\pm$ 0.2                             & 0.55 $\pm$ 0.23                            & 0.57 $\pm$ 0.18                 & 0.21 $\pm$ 0.47                    & 1                                      & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.92 $\pm$ 0.19                            & 0.39 $\pm$ 0.19                            & 0.51 $\pm$ 0.18                 & 0.94 $\pm$ 0.55                    & 0.67                                   & 0.06                                    \\
                            &                            & Con$_{\uparrow}$  & 0.83 $\pm$ 0.26                            & 0.55 $\pm$ 0.24                            & 0.59 $\pm$ 0.13                 & -0.42 $\pm$ 0.71                   & 0.37                                   & 0.32                                    \\
                            &                            & Bal               & 0.92 $\pm$ 0.2                             & 0.61 $\pm$ 0.29                            & 0.68 $\pm$ 0.23                 & 0.51 $\pm$ 0.63                    & 0.7                                    & -                                       \\
\cdashline{1-9}
\multirow{9}{*}{GPT4-turbo} & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.92 $\pm$ 0.15                            & 0.67 $\pm$ 0.19                            & 0.76 $\pm$ 0.14                 & 0.34 $\pm$ 0.36                    & 0.7                                    & 0.3                                     \\
                            &                            & Con$_{\uparrow}$  & 0.74 $\pm$ 0.16                            & 0.85 $\pm$ 0.2                             & 0.77 $\pm$ 0.12                 & 0.13 $\pm$ 0.36                    & 0.38                                   & 0.6                                     \\
                            &                            & Bal               & 0.92 $\pm$ 0.16                            & 0.88 $\pm$ 0.17                            & 0.89 $\pm$ 0.14                 & 0.04 $\pm$ 0.27                    & 1                                      & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.83 $\pm$ 0.16                            & 0.61 $\pm$ 0.18                            & 0.68 $\pm$ 0.14                 & 0.33 $\pm$ 0.4                     & 0.97                                   & 0.03                                    \\
                            &                            & Con$_{\uparrow}$  & 0.65 $\pm$ 0.18                            & 0.82 $\pm$ 0.2                             & 0.7 $\pm$ 0.15                  & 0.24 $\pm$ 0.43                    & 0.96                                   & 0.04                                    \\
                            &                            & Bal               & 0.74 $\pm$ 0.17                            & 0.75 $\pm$ 0.2                             & 0.72 $\pm$ 0.15                 & 0 $\pm$ 0.35                       & 1                                      & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.93 $\pm$ 0.18                            & 0.51 $\pm$ 0.2                             & 0.62 $\pm$ 0.16                 & 0.64 $\pm$ 0.53                    & 0.65                                   & 0.22                                    \\
                            &                            & Con$_{\uparrow}$  & 0.75 $\pm$ 0.28                            & 0.74 $\pm$ 0.25                            & 0.66 $\pm$ 0.11                 & 0.02 $\pm$ 0.76                    & 0.25                                   & 0.62                                    \\
                            &                            & Bal               & 0.94 $\pm$ 0.17                            & 0.8 $\pm$ 0.25                             & 0.83 $\pm$ 0.19                 & 0.19 $\pm$ 0.48                    & 0.86                                   & -                                       \\
\cdashline{1-9}
\multirow{9}{*}{Gemini}     & \multirow{3}{*}{dialogsum} & Com$_{\uparrow}$  & 0.89 $\pm$ 0.18                            & 0.52 $\pm$ 0.19                            & 0.63 $\pm$ 0.18                 & 0.61 $\pm$ 0.39                    & 0.94                                   & 0.04                                    \\
                            &                            & Con$_{\uparrow}$  & 0.64 $\pm$ 0.21                            & 0.72 $\pm$ 0.25                            & 0.64 $\pm$ 0.16                 & 0.09 $\pm$ 0.5                     & 0.64                                   & 0.31                                    \\
                            &                            & Bal               & 0.8 $\pm$ 0.22                             & 0.71 $\pm$ 0.25                            & 0.73 $\pm$ 0.21                 & 0.14 $\pm$ 0.41                    & 0.96                                   & -                                       \\
                            & \multirow{3}{*}{cnn}       & Com$_{\uparrow}$  & 0.78 $\pm$ 0.18                            & 0.43 $\pm$ 0.19                            & 0.53 $\pm$ 0.17                 & 0.67 $\pm$ 0.47                    & 1                                      & 0                                       \\
                            &                            & Con$_{\uparrow}$  & 0.5 $\pm$ 0.18                             & 0.67 $\pm$ 0.25                            & 0.55 $\pm$ 0.17                 & 0.27 $\pm$ 0.46                    & 0.96                                   & 0.02                                    \\
                            &                            & Bal               & 0.61 $\pm$ 0.19                            & 0.62 $\pm$ 0.23                            & 0.59 $\pm$ 0.17                 & 0.01 $\pm$ 0.42                    & 0.98                                   & -                                       \\
                            & \multirow{3}{*}{wikihow}   & Com$_{\uparrow}$  & 0.92 $\pm$ 0.2                             & 0.39 $\pm$ 0.17                            & 0.52 $\pm$ 0.17                 & 0.91 $\pm$ 0.59                    & 0.64                                   & 0.06                                    \\
                            &                            & Con$_{\uparrow}$  & 0.82 $\pm$ 0.26                            & 0.55 $\pm$ 0.22                            & 0.6 $\pm$ 0.11                  & -0.4 $\pm$ 0.67                    & 0.4                                    & 0.34                                    \\
                            &                            & Bal               & 0.91 $\pm$ 0.21                            & 0.66 $\pm$ 0.29                            & 0.71 $\pm$ 0.22                 & 0.39 $\pm$ 0.59                    & 0.7                                    & -                                       \\ \hline
\end{tabular}
